TAPS: Connecting Certified and Adversarial Training

Training certifiably robust neural networks remains a notoriously hard problem. On one side, adversarial training optimizes under-approximations of the worst-case loss, which leads to insufficient regularization for certification, while on the other, sound certified training methods optimize loose over-approximations, leading to over-regularization and poor (standard) accuracy. In this work we propose TAPS, an (unsound) certified training method that combines IBP and PGD training to yield precise, although not necessarily sound, worst-case loss approximations, reducing over-regularization and increasing certified and standard accuracies. Empirically, TAPS achieves a new state-of-the-art in many settings, e.g., reaching a certified accuracy of $22\%$ on TinyImageNet for $\ell_\infty$-perturbations with radius $\epsilon=1/255$. We make our implementation and networks public at https://github.com/eth-sri/taps.

==> figures/gradient_connector.tex <==
\begin{tikzpicture}
    \def\x{4.5}
    \def\y{1.5}
    \def\c{0.3}
    \def\dy{0.075}
    \def\dx{0.1}
    \pgfmathsetmacro\cc{1-\c}

    \node[pane, minimum width=5.7cm, minimum height=3.0cm] (input_box) at (0.6*\x, 0.68*\y) {};
    \node[anchor = south, align=center] at (input_box.south) {Coordinate $\hat{z}$};
    
    \centering
    \begin{tikzpicture} 
        \draw[-, line width = 0.5pt] (0, 0) -- (\x, 0);
        \draw[-, line width = 0.5pt] (0, 0) -- (0, \y);

        
        \draw[-] ($(0,-\dx)$) -- ($(0,\dx)$);
        \node[anchor=north, align=center, scale=0.85] at ($(0,-\dx-0.05)$) {$\underline{z}$};
        \draw[-] ($(\c*\x,-\dx)$) -- ($(\c*\x,\dx)$);
        \node[anchor=north, align=center, scale=0.85] at ($(\c*\x,-\dx)$) {$\underline{z} + c (\overline{z} - \underline{z})$};
        \draw[-] ($(\cc*\x,-\dx)$) -- ($(\cc*\x,\dx)$);
        \node[anchor=north, align=center, scale=0.85] at ($(\cc*\x,-\dx)$) {$\overline{z} - c (\overline{z} - \underline{z})$};
        \draw[-] ($(\x,-\dx)$) -- ($(\x,\dx)$);
        \node[anchor=north, align=center, scale=0.85] at ($(\x,-\dx-0.05)$) {$\overline{z}$};

        \draw[-] ($(-\dy,0*\y)$) -- ($(\dy,0*\y)$);
        \node[anchor=east, align=center, scale=0.85] at ($(-\dy, 0*\y)$) {$0.0$};
        % \draw[-] ($(-\dy,0.25*\y)$) -- ($(\dy,0.25*\y)$);
        % \node[anchor=east, align=center, scale=0.65] at ($(-\dy, 0.25*\y)$) {$0.25$};
        \draw[-] ($(-\dy,0.5*\y)$) -- ($(\dy,0.5*\y)$);
        \node[anchor=east, align=center, scale=0.85] at ($(-\dy, 0.5*\y)$) {$0.5$};
        % \draw[-] ($(-\dy,0.75*\y)$) -- ($(\dy,0.75*\y)$);
        % \node[anchor=east, align=center, scale=0.65] at ($(-\dy, 0.75*\y)$) {$0.75$};
        \draw[-] ($(-\dy,1*\y)$) -- ($(\dy,1*\y)$);
        \node[anchor=east, align=center, scale=0.85] at ($(-\dy, 1*\y)$) {$1.0$};


        \draw[-,my-full-blue!90, line width = 1.5pt, opacity=0.65] (0., \y) -- node[pos=0.5, above right=-0.1cm and -0.1cm, scale=1.3, black] {$\frac{\partial \hat{z}}{\partial \overline{z}}$}  ($(\c*\x, 0)$) -- (\x, 0);
        \draw[-,my-full-orange!90, line width = 1.5pt, opacity=0.65] (0, 0) -- ($(\cc*\x, 0)$) -- node[pos=0.5,  above left=-0.17cm and -0.1cm, scale=1.3, black] {$\frac{\partial \hat{z}}{\partial \underline{z}}$} (\x, \y) ;
        
        % \draw[-,my-full-blue!70, line width = 1.5pt] (1.1 * \x, 0.65 * \y) -- ($(1.1 * \x + 0.3, 0.65 * \y)$) node[right, scale=0.9, black] {$\frac{\partial \hat{z}}{\partial \overline{z}}$};
        % \draw[-,my-full-orange!70, line width = 1.5pt] (1.1 * \x, 0.3 * \y) -- ($(1.1 * \x + 0.3, 0.3 * \y)$) node[right, scale=0.9, black] {$\frac{\partial \hat{z}}{\partial \underline{z}}$};
    \end{tikzpicture} 


\end{tikzpicture}
